Non-perturbative improvement and renormalization of the axial current in N_f=3 lattice QCD

We report on a non-perturbative computation of the renormalization factor Z_A of the axial vector current in three-flavour O(a) improved lattice QCD with Wilson quarks and tree-level Symanzik improved gauge action and also recall our recent determination of the improvement coefficient c_A. Our normalization and improvement conditions are formulated at constant physics in a Schr\"odinger functional setup. The normalization condition exploits the full, massive axial Ward identity to reduce finite quark mass effects in the evaluation of Z_A and correlators with boundary wave functions to suppress excited state contributions in the pseudoscalar channel.

==> figures/cAPlot.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Do 05 Feb 2015 15:32:36 CET
\path (0.000,0.000) rectangle (12.000,8.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.50}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.447,0.985)--(11.267,0.985);
\node[gp node right] at (1.504,0.985) {$-0.07$};
\draw[gp path] (1.688,1.934)--(1.868,1.934);
\draw[gp path] (11.447,1.934)--(11.267,1.934);
\node[gp node right] at (1.504,1.934) {$-0.06$};
\draw[gp path] (1.688,2.884)--(1.868,2.884);
\draw[gp path] (11.447,2.884)--(11.267,2.884);
\node[gp node right] at (1.504,2.884) {$-0.05$};
\draw[gp path] (1.688,3.833)--(1.868,3.833);
\draw[gp path] (11.447,3.833)--(11.267,3.833);
\node[gp node right] at (1.504,3.833) {$-0.04$};
\draw[gp path] (1.688,4.783)--(1.868,4.783);
\draw[gp path] (11.447,4.783)--(11.267,4.783);
\node[gp node right] at (1.504,4.783) {$-0.03$};
\draw[gp path] (1.688,5.732)--(1.868,5.732);
\draw[gp path] (11.447,5.732)--(11.267,5.732);
\node[gp node right] at (1.504,5.732) {$-0.02$};
\draw[gp path] (1.688,6.682)--(1.868,6.682);
\draw[gp path] (11.447,6.682)--(11.267,6.682);
\node[gp node right] at (1.504,6.682) {$-0.01$};
\draw[gp path] (1.688,7.631)--(1.868,7.631);
\draw[gp path] (11.447,7.631)--(11.267,7.631);
\node[gp node right] at (1.504,7.631) {$0$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,7.631)--(1.688,7.451);
\node[gp node center] at (1.688,0.677) {$0$};
\draw[gp path] (2.664,0.985)--(2.664,1.165);
\draw[gp path] (2.664,7.631)--(2.664,7.451);
\node[gp node center] at (2.664,0.677) {$0.2$};
\draw[gp path] (3.640,0.985)--(3.640,1.165);
\draw[gp path] (3.640,7.631)--(3.640,7.451);
\node[gp node center] at (3.640,0.677) {$0.4$};
\draw[gp path] (4.616,0.985)--(4.616,1.165);
\draw[gp path] (4.616,7.631)--(4.616,7.451);
\node[gp node center] at (4.616,0.677) {$0.6$};
\draw[gp path] (5.592,0.985)--(5.592,1.165);
\draw[gp path] (5.592,7.631)--(5.592,7.451);
\node[gp node center] at (5.592,0.677) {$0.8$};
\draw[gp path] (6.568,0.985)--(6.568,1.165);
\draw[gp path] (6.568,7.631)--(6.568,7.451);
\node[gp node center] at (6.568,0.677) {$1$};
\draw[gp path] (7.543,0.985)--(7.543,1.165);
\draw[gp path] (7.543,7.631)--(7.543,7.451);
\node[gp node center] at (7.543,0.677) {$1.2$};
\draw[gp path] (8.519,0.985)--(8.519,1.165);
\draw[gp path] (8.519,7.631)--(8.519,7.451);
\node[gp node center] at (8.519,0.677) {$1.4$};
\draw[gp path] (9.495,0.985)--(9.495,1.165);
\draw[gp path] (9.495,7.631)--(9.495,7.451);
\node[gp node center] at (9.495,0.677) {$1.6$};
\draw[gp path] (10.471,0.985)--(10.471,1.165);
\draw[gp path] (10.471,7.631)--(10.471,7.451);
\node[gp node center] at (10.471,0.677) {$1.8$};
\draw[gp path] (11.447,0.985)--(11.447,1.165);
\draw[gp path] (11.447,7.631)--(11.447,7.451);
\node[gp node center] at (11.447,0.677) {$2$};
\draw[gp path] (1.688,7.631)--(1.688,0.985)--(11.447,0.985)--(11.447,7.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.308) {$c_\mathrm A$};
\node[gp node center] at (6.567,0.215) {$g_0^2$};
%
  \gpfill{rgb color={0.000,0.000,1.000},opacity=0.20} (1.724,7.627)--(1.724,7.627)--(1.759,7.623)--(1.795,7.618)%
    --(1.831,7.614)--(1.866,7.610)--(1.902,7.606)--(1.937,7.602)--(1.973,7.598)%
    --(2.009,7.593)--(2.044,7.589)--(2.080,7.585)--(2.116,7.581)--(2.151,7.577)%
    --(2.187,7.572)--(2.222,7.568)--(2.258,7.564)--(2.294,7.560)--(2.329,7.556)%
    --(2.365,7.552)--(2.401,7.547)--(2.436,7.543)--(2.472,7.539)--(2.507,7.535)%
    --(2.543,7.531)--(2.579,7.526)--(2.614,7.522)--(2.650,7.518)--(2.686,7.514)%
    --(2.721,7.510)--(2.757,7.506)--(2.793,7.501)--(2.828,7.497)--(2.864,7.493)%
    --(2.899,7.489)--(2.935,7.485)--(2.971,7.480)--(3.006,7.476)--(3.042,7.472)%
    --(3.078,7.468)--(3.113,7.464)--(3.149,7.460)--(3.184,7.455)--(3.220,7.451)%
    --(3.256,7.447)--(3.291,7.443)--(3.327,7.439)--(3.363,7.434)--(3.398,7.430)%
    --(3.434,7.426)--(3.469,7.422)--(3.505,7.418)--(3.541,7.413)--(3.576,7.409)%
    --(3.612,7.405)--(3.648,7.401)--(3.683,7.397)--(3.719,7.393)--(3.755,7.388)%
    --(3.790,7.384)--(3.826,7.380)--(3.861,7.376)--(3.897,7.372)--(3.933,7.367)%
    --(3.968,7.363)--(4.004,7.359)--(4.040,7.355)--(4.075,7.351)--(4.111,7.347)%
    --(4.146,7.342)--(4.182,7.338)--(4.218,7.334)--(4.253,7.330)--(4.289,7.326)%
    --(4.325,7.321)--(4.360,7.317)--(4.396,7.313)--(4.431,7.309)--(4.467,7.305)%
    --(4.503,7.301)--(4.538,7.296)--(4.574,7.292)--(4.610,7.288)--(4.645,7.284)%
    --(4.681,7.280)--(4.717,7.275)--(4.752,7.271)--(4.788,7.267)--(4.823,7.263)%
    --(4.859,7.259)--(4.895,7.255)--(4.930,7.250)--(4.966,7.246)--(5.002,7.242)%
    --(5.037,7.238)--(5.073,7.234)--(5.108,7.229)--(5.144,7.225)--(5.180,7.221)%
    --(5.215,7.217)--(5.251,7.213)--(5.287,7.208)--(5.322,7.204)--(5.358,7.200)%
    --(5.393,7.196)--(5.429,7.192)--(5.465,7.188)--(5.500,7.183)--(5.536,7.179)%
    --(5.572,7.175)--(5.607,7.171)--(5.643,7.166)--(5.679,7.162)--(5.714,7.158)%
    --(5.750,7.154)--(5.785,7.149)--(5.821,7.145)--(5.857,7.141)--(5.892,7.137)%
    --(5.928,7.132)--(5.964,7.128)--(5.999,7.124)--(6.035,7.119)--(6.070,7.115)%
    --(6.106,7.111)--(6.142,7.106)--(6.177,7.102)--(6.213,7.097)--(6.249,7.093)%
    --(6.284,7.088)--(6.320,7.084)--(6.356,7.079)--(6.391,7.075)--(6.427,7.070)%
    --(6.462,7.065)--(6.498,7.060)--(6.534,7.056)--(6.569,7.051)--(6.605,7.046)%
    --(6.641,7.041)--(6.676,7.035)--(6.712,7.030)--(6.747,7.025)--(6.783,7.020)%
    --(6.819,7.014)--(6.854,7.008)--(6.890,7.003)--(6.926,6.997)--(6.961,6.991)%
    --(6.997,6.985)--(7.032,6.978)--(7.068,6.972)--(7.104,6.965)--(7.139,6.959)%
    --(7.175,6.952)--(7.211,6.945)--(7.246,6.937)--(7.282,6.930)--(7.318,6.922)%
    --(7.353,6.914)--(7.389,6.905)--(7.424,6.897)--(7.460,6.888)--(7.496,6.879)%
    --(7.531,6.869)--(7.567,6.859)--(7.603,6.849)--(7.638,6.838)--(7.674,6.827)%
    --(7.709,6.816)--(7.745,6.804)--(7.781,6.792)--(7.816,6.779)--(7.852,6.766)%
    --(7.888,6.752)--(7.923,6.738)--(7.959,6.724)--(7.994,6.708)--(8.030,6.692)%
    --(8.066,6.676)--(8.101,6.659)--(8.137,6.641)--(8.173,6.623)--(8.208,6.604)%
    --(8.244,6.584)--(8.280,6.563)--(8.315,6.542)--(8.351,6.519)--(8.386,6.496)%
    --(8.422,6.472)--(8.458,6.447)--(8.493,6.422)--(8.529,6.395)--(8.565,6.367)%
    --(8.600,6.338)--(8.636,6.308)--(8.671,6.278)--(8.707,6.245)--(8.743,6.212)%
    --(8.778,6.178)--(8.814,6.142)--(8.850,6.105)--(8.885,6.067)--(8.921,6.027)%
    --(8.956,5.986)--(8.992,5.944)--(9.028,5.900)--(9.063,5.854)--(9.099,5.807)%
    --(9.135,5.759)--(9.170,5.709)--(9.206,5.657)--(9.242,5.603)--(9.277,5.547)%
    --(9.313,5.490)--(9.348,5.431)--(9.384,5.370)--(9.420,5.307)--(9.455,5.241)%
    --(9.491,5.174)--(9.527,5.104)--(9.562,5.032)--(9.598,4.958)--(9.633,4.881)%
    --(9.669,4.802)--(9.705,4.720)--(9.740,4.635)--(9.776,4.547)--(9.812,4.456)%
    --(9.847,4.362)--(9.883,4.265)--(9.918,4.164)--(9.954,4.060)--(9.990,3.951)%
    --(10.025,3.839)--(10.061,3.722)--(10.097,3.602)--(10.132,3.476)--(10.168,3.346)%
    --(10.204,3.212)--(10.239,3.073)--(10.275,2.929)--(10.310,2.780)--(10.346,2.625)%
    --(10.382,2.466)--(10.417,2.302)--(10.453,2.132)--(10.489,1.958)--(10.524,1.777)%
    --(10.560,1.591)--(10.560,1.856)--(10.560,2.121)--(10.524,2.269)--(10.489,2.414)%
    --(10.453,2.556)--(10.417,2.695)--(10.382,2.830)--(10.346,2.963)--(10.310,3.093)%
    --(10.275,3.219)--(10.239,3.343)--(10.204,3.464)--(10.168,3.583)--(10.132,3.699)%
    --(10.097,3.812)--(10.061,3.923)--(10.025,4.032)--(9.990,4.138)--(9.954,4.241)%
    --(9.918,4.342)--(9.883,4.441)--(9.847,4.537)--(9.812,4.630)--(9.776,4.721)%
    --(9.740,4.809)--(9.705,4.894)--(9.669,4.977)--(9.633,5.057)--(9.598,5.135)%
    --(9.562,5.210)--(9.527,5.283)--(9.491,5.353)--(9.455,5.421)--(9.420,5.486)%
    --(9.384,5.550)--(9.348,5.610)--(9.313,5.669)--(9.277,5.726)--(9.242,5.780)%
    --(9.206,5.833)--(9.170,5.883)--(9.135,5.932)--(9.099,5.978)--(9.063,6.023)%
    --(9.028,6.066)--(8.992,6.108)--(8.956,6.148)--(8.921,6.186)--(8.885,6.223)%
    --(8.850,6.258)--(8.814,6.292)--(8.778,6.324)--(8.743,6.355)--(8.707,6.385)%
    --(8.671,6.414)--(8.636,6.441)--(8.600,6.468)--(8.565,6.493)--(8.529,6.517)%
    --(8.493,6.540)--(8.458,6.562)--(8.422,6.583)--(8.386,6.604)--(8.351,6.623)%
    --(8.315,6.642)--(8.280,6.660)--(8.244,6.677)--(8.208,6.693)--(8.173,6.709)%
    --(8.137,6.724)--(8.101,6.739)--(8.066,6.752)--(8.030,6.766)--(7.994,6.778)%
    --(7.959,6.791)--(7.923,6.802)--(7.888,6.814)--(7.852,6.824)--(7.816,6.835)%
    --(7.781,6.845)--(7.745,6.854)--(7.709,6.864)--(7.674,6.873)--(7.638,6.881)%
    --(7.603,6.890)--(7.567,6.898)--(7.531,6.905)--(7.496,6.913)--(7.460,6.920)%
    --(7.424,6.927)--(7.389,6.934)--(7.353,6.941)--(7.318,6.947)--(7.282,6.953)%
    --(7.246,6.959)--(7.211,6.965)--(7.175,6.971)--(7.139,6.977)--(7.104,6.982)%
    --(7.068,6.988)--(7.032,6.993)--(6.997,6.998)--(6.961,7.003)--(6.926,7.009)%
    --(6.890,7.014)--(6.854,7.018)--(6.819,7.023)--(6.783,7.028)--(6.747,7.033)%
    --(6.712,7.037)--(6.676,7.042)--(6.641,7.047)--(6.605,7.051)--(6.569,7.056)%
    --(6.534,7.060)--(6.498,7.065)--(6.462,7.069)--(6.427,7.073)--(6.391,7.078)%
    --(6.356,7.082)--(6.320,7.086)--(6.284,7.091)--(6.249,7.095)--(6.213,7.099)%
    --(6.177,7.103)--(6.142,7.108)--(6.106,7.112)--(6.070,7.116)--(6.035,7.120)%
    --(5.999,7.125)--(5.964,7.129)--(5.928,7.133)--(5.892,7.137)--(5.857,7.142)%
    --(5.821,7.146)--(5.785,7.150)--(5.750,7.154)--(5.714,7.158)--(5.679,7.163)%
    --(5.643,7.167)--(5.607,7.171)--(5.572,7.175)--(5.536,7.179)--(5.500,7.183)%
    --(5.465,7.188)--(5.429,7.192)--(5.393,7.196)--(5.358,7.200)--(5.322,7.204)%
    --(5.287,7.209)--(5.251,7.213)--(5.215,7.217)--(5.180,7.221)--(5.144,7.225)%
    --(5.108,7.229)--(5.073,7.234)--(5.037,7.238)--(5.002,7.242)--(4.966,7.246)%
    --(4.930,7.250)--(4.895,7.255)--(4.859,7.259)--(4.823,7.263)--(4.788,7.267)%
    --(4.752,7.271)--(4.717,7.275)--(4.681,7.280)--(4.645,7.284)--(4.610,7.288)%
    --(4.574,7.292)--(4.538,7.296)--(4.503,7.301)--(4.467,7.305)--(4.431,7.309)%
    --(4.396,7.313)--(4.360,7.317)--(4.325,7.321)--(4.289,7.326)--(4.253,7.330)%
    --(4.218,7.334)--(4.182,7.338)--(4.146,7.342)--(4.111,7.347)--(4.075,7.351)%
    --(4.040,7.355)--(4.004,7.359)--(3.968,7.363)--(3.933,7.367)--(3.897,7.372)%
    --(3.861,7.376)--(3.826,7.380)--(3.790,7.384)--(3.755,7.388)--(3.719,7.393)%
    --(3.683,7.397)--(3.648,7.401)--(3.612,7.405)--(3.576,7.409)--(3.541,7.413)%
    --(3.505,7.418)--(3.469,7.422)--(3.434,7.426)--(3.398,7.430)--(3.363,7.434)%
    --(3.327,7.439)--(3.291,7.443)--(3.256,7.447)--(3.220,7.451)--(3.184,7.455)%
    --(3.149,7.460)--(3.113,7.464)--(3.078,7.468)--(3.042,7.472)--(3.006,7.476)%
    --(2.971,7.480)--(2.935,7.485)--(2.899,7.489)--(2.864,7.493)--(2.828,7.497)%
    --(2.793,7.501)--(2.757,7.506)--(2.721,7.510)--(2.686,7.514)--(2.650,7.518)%
    --(2.614,7.522)--(2.579,7.526)--(2.543,7.531)--(2.507,7.535)--(2.472,7.539)%
    --(2.436,7.543)--(2.401,7.547)--(2.365,7.552)--(2.329,7.556)--(2.294,7.560)%
    --(2.258,7.564)--(2.222,7.568)--(2.187,7.572)--(2.151,7.577)--(2.116,7.581)%
    --(2.080,7.585)--(2.044,7.589)--(2.009,7.593)--(1.973,7.598)--(1.937,7.602)%
    --(1.902,7.606)--(1.866,7.610)--(1.831,7.614)--(1.795,7.618)--(1.759,7.623)--cycle;
\node[gp node left] at (3.156,1.390) {1-loop PT};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\gpsetlinewidth{2.00}
\draw[gp path] (2.056,1.390)--(2.972,1.390);
\draw[gp path] (1.688,7.631)--(1.708,7.629)--(1.727,7.626)--(1.747,7.624)--(1.766,7.622)%
  --(1.786,7.620)--(1.805,7.617)--(1.825,7.615)--(1.844,7.613)--(1.864,7.610)--(1.883,7.608)%
  --(1.903,7.606)--(1.922,7.604)--(1.942,7.601)--(1.961,7.599)--(1.981,7.597)--(2.000,7.594)%
  --(2.020,7.592)--(2.039,7.590)--(2.059,7.587)--(2.078,7.585)--(2.098,7.583)--(2.117,7.581)%
  --(2.137,7.578)--(2.156,7.576)--(2.176,7.574)--(2.195,7.571)--(2.215,7.569)--(2.235,7.567)%
  --(2.254,7.565)--(2.274,7.562)--(2.293,7.560)--(2.313,7.558)--(2.332,7.555)--(2.352,7.553)%
  --(2.371,7.551)--(2.391,7.549)--(2.410,7.546)--(2.430,7.544)--(2.449,7.542)--(2.469,7.539)%
  --(2.488,7.537)--(2.508,7.535)--(2.527,7.532)--(2.547,7.530)--(2.566,7.528)--(2.586,7.526)%
  --(2.605,7.523)--(2.625,7.521)--(2.644,7.519)--(2.664,7.516)--(2.683,7.514)--(2.703,7.512)%
  --(2.722,7.510)--(2.742,7.507)--(2.761,7.505)--(2.781,7.503)--(2.801,7.500)--(2.820,7.498)%
  --(2.840,7.496)--(2.859,7.494)--(2.879,7.491)--(2.898,7.489)--(2.918,7.487)--(2.937,7.484)%
  --(2.957,7.482)--(2.976,7.480)--(2.996,7.477)--(3.015,7.475)--(3.035,7.473)--(3.054,7.471)%
  --(3.074,7.468)--(3.093,7.466)--(3.113,7.464)--(3.132,7.461)--(3.152,7.459)--(3.171,7.457)%
  --(3.191,7.455)--(3.210,7.452)--(3.230,7.450)--(3.249,7.448)--(3.269,7.445)--(3.288,7.443)%
  --(3.308,7.441)--(3.328,7.439)--(3.347,7.436)--(3.367,7.434)--(3.386,7.432)--(3.406,7.429)%
  --(3.425,7.427)--(3.445,7.425)--(3.464,7.422)--(3.484,7.420)--(3.503,7.418)--(3.523,7.416)%
  --(3.542,7.413)--(3.562,7.411)--(3.581,7.409)--(3.601,7.406)--(3.620,7.404)--(3.640,7.402)%
  --(3.659,7.400)--(3.679,7.397)--(3.698,7.395)--(3.718,7.393)--(3.737,7.390)--(3.757,7.388)%
  --(3.776,7.386)--(3.796,7.384)--(3.815,7.381)--(3.835,7.379)--(3.854,7.377)--(3.874,7.374)%
  --(3.894,7.372)--(3.913,7.370)--(3.933,7.368)--(3.952,7.365)--(3.972,7.363)--(3.991,7.361)%
  --(4.011,7.358)--(4.030,7.356)--(4.050,7.354)--(4.069,7.351)--(4.089,7.349)--(4.108,7.347)%
  --(4.128,7.345)--(4.147,7.342)--(4.167,7.340)--(4.186,7.338)--(4.206,7.335)--(4.225,7.333)%
  --(4.245,7.331)--(4.264,7.329)--(4.284,7.326)--(4.303,7.324)--(4.323,7.322)--(4.342,7.319)%
  --(4.362,7.317)--(4.381,7.315)--(4.401,7.313)--(4.421,7.310)--(4.440,7.308)--(4.460,7.306)%
  --(4.479,7.303)--(4.499,7.301)--(4.518,7.299)--(4.538,7.296)--(4.557,7.294)--(4.577,7.292)%
  --(4.596,7.290)--(4.616,7.287)--(4.635,7.285)--(4.655,7.283)--(4.674,7.280)--(4.694,7.278)%
  --(4.713,7.276)--(4.733,7.274)--(4.752,7.271)--(4.772,7.269)--(4.791,7.267)--(4.811,7.264)%
  --(4.830,7.262)--(4.850,7.260)--(4.869,7.258)--(4.889,7.255)--(4.908,7.253)--(4.928,7.251)%
  --(4.948,7.248)--(4.967,7.246)--(4.987,7.244)--(5.006,7.241)--(5.026,7.239)--(5.045,7.237)%
  --(5.065,7.235)--(5.084,7.232)--(5.104,7.230)--(5.123,7.228)--(5.143,7.225)--(5.162,7.223)%
  --(5.182,7.221)--(5.201,7.219)--(5.221,7.216)--(5.240,7.214)--(5.260,7.212)--(5.279,7.209)%
  --(5.299,7.207)--(5.318,7.205)--(5.338,7.203)--(5.357,7.200)--(5.377,7.198)--(5.396,7.196)%
  --(5.416,7.193)--(5.435,7.191)--(5.455,7.189)--(5.474,7.186)--(5.494,7.184)--(5.514,7.182)%
  --(5.533,7.180)--(5.553,7.177)--(5.572,7.175)--(5.592,7.173)--(5.611,7.170)--(5.631,7.168)%
  --(5.650,7.166)--(5.670,7.164)--(5.689,7.161)--(5.709,7.159)--(5.728,7.157)--(5.748,7.154)%
  --(5.767,7.152)--(5.787,7.150)--(5.806,7.148)--(5.826,7.145)--(5.845,7.143)--(5.865,7.141)%
  --(5.884,7.138)--(5.904,7.136)--(5.923,7.134)--(5.943,7.131)--(5.962,7.129)--(5.982,7.127)%
  --(6.001,7.125)--(6.021,7.122)--(6.041,7.120)--(6.060,7.118)--(6.080,7.115)--(6.099,7.113)%
  --(6.119,7.111)--(6.138,7.109)--(6.158,7.106)--(6.177,7.104)--(6.197,7.102)--(6.216,7.099)%
  --(6.236,7.097)--(6.255,7.095)--(6.275,7.093)--(6.294,7.090)--(6.314,7.088)--(6.333,7.086)%
  --(6.353,7.083)--(6.372,7.081)--(6.392,7.079)--(6.411,7.077)--(6.431,7.074)--(6.450,7.072)%
  --(6.470,7.070)--(6.489,7.067)--(6.509,7.065)--(6.528,7.063)--(6.548,7.060)--(6.568,7.058)%
  --(6.587,7.056)--(6.607,7.054)--(6.626,7.051)--(6.646,7.049)--(6.665,7.047)--(6.685,7.044)%
  --(6.704,7.042)--(6.724,7.040)--(6.743,7.038)--(6.763,7.035)--(6.782,7.033)--(6.802,7.031)%
  --(6.821,7.028)--(6.841,7.026)--(6.860,7.024)--(6.880,7.022)--(6.899,7.019)--(6.919,7.017)%
  --(6.938,7.015)--(6.958,7.012)--(6.977,7.010)--(6.997,7.008)--(7.016,7.005)--(7.036,7.003)%
  --(7.055,7.001)--(7.075,6.999)--(7.094,6.996)--(7.114,6.994)--(7.134,6.992)--(7.153,6.989)%
  --(7.173,6.987)--(7.192,6.985)--(7.212,6.983)--(7.231,6.980)--(7.251,6.978)--(7.270,6.976)%
  --(7.290,6.973)--(7.309,6.971)--(7.329,6.969)--(7.348,6.967)--(7.368,6.964)--(7.387,6.962)%
  --(7.407,6.960)--(7.426,6.957)--(7.446,6.955)--(7.465,6.953)--(7.485,6.950)--(7.504,6.948)%
  --(7.524,6.946)--(7.543,6.944)--(7.563,6.941)--(7.582,6.939)--(7.602,6.937)--(7.621,6.934)%
  --(7.641,6.932)--(7.661,6.930)--(7.680,6.928)--(7.700,6.925)--(7.719,6.923)--(7.739,6.921)%
  --(7.758,6.918)--(7.778,6.916)--(7.797,6.914)--(7.817,6.912)--(7.836,6.909)--(7.856,6.907)%
  --(7.875,6.905)--(7.895,6.902)--(7.914,6.900)--(7.934,6.898)--(7.953,6.895)--(7.973,6.893)%
  --(7.992,6.891)--(8.012,6.889)--(8.031,6.886)--(8.051,6.884)--(8.070,6.882)--(8.090,6.879)%
  --(8.109,6.877)--(8.129,6.875)--(8.148,6.873)--(8.168,6.870)--(8.187,6.868)--(8.207,6.866)%
  --(8.227,6.863)--(8.246,6.861)--(8.266,6.859)--(8.285,6.857)--(8.305,6.854)--(8.324,6.852)%
  --(8.344,6.850)--(8.363,6.847)--(8.383,6.845)--(8.402,6.843)--(8.422,6.841)--(8.441,6.838)%
  --(8.461,6.836)--(8.480,6.834)--(8.500,6.831)--(8.519,6.829)--(8.539,6.827)--(8.558,6.824)%
  --(8.578,6.822)--(8.597,6.820)--(8.617,6.818)--(8.636,6.815)--(8.656,6.813)--(8.675,6.811)%
  --(8.695,6.808)--(8.714,6.806)--(8.734,6.804)--(8.754,6.802)--(8.773,6.799)--(8.793,6.797)%
  --(8.812,6.795)--(8.832,6.792)--(8.851,6.790)--(8.871,6.788)--(8.890,6.786)--(8.910,6.783)%
  --(8.929,6.781)--(8.949,6.779)--(8.968,6.776)--(8.988,6.774)--(9.007,6.772)--(9.027,6.769)%
  --(9.046,6.767)--(9.066,6.765)--(9.085,6.763)--(9.105,6.760)--(9.124,6.758)--(9.144,6.756)%
  --(9.163,6.753)--(9.183,6.751)--(9.202,6.749)--(9.222,6.747)--(9.241,6.744)--(9.261,6.742)%
  --(9.281,6.740)--(9.300,6.737)--(9.320,6.735)--(9.339,6.733)--(9.359,6.731)--(9.378,6.728)%
  --(9.398,6.726)--(9.417,6.724)--(9.437,6.721)--(9.456,6.719)--(9.476,6.717)--(9.495,6.714)%
  --(9.515,6.712)--(9.534,6.710)--(9.554,6.708)--(9.573,6.705)--(9.593,6.703)--(9.612,6.701)%
  --(9.632,6.698)--(9.651,6.696)--(9.671,6.694)--(9.690,6.692)--(9.710,6.689)--(9.729,6.687)%
  --(9.749,6.685)--(9.768,6.682)--(9.788,6.680)--(9.807,6.678)--(9.827,6.676)--(9.847,6.673)%
  --(9.866,6.671)--(9.886,6.669)--(9.905,6.666)--(9.925,6.664)--(9.944,6.662)--(9.964,6.659)%
  --(9.983,6.657)--(10.003,6.655)--(10.022,6.653)--(10.042,6.650)--(10.061,6.648)--(10.081,6.646)%
  --(10.100,6.643)--(10.120,6.641)--(10.139,6.639)--(10.159,6.637)--(10.178,6.634)--(10.198,6.632)%
  --(10.217,6.630)--(10.237,6.627)--(10.256,6.625)--(10.276,6.623)--(10.295,6.621)--(10.315,6.618)%
  --(10.334,6.616)--(10.354,6.614)--(10.374,6.611)--(10.393,6.609)--(10.413,6.607)--(10.432,6.605)%
  --(10.452,6.602)--(10.471,6.600)--(10.491,6.598)--(10.510,6.595)--(10.530,6.593)--(10.549,6.591)%
  --(10.569,6.588)--(10.588,6.586)--(10.608,6.584)--(10.627,6.582)--(10.647,6.579)--(10.666,6.577)%
  --(10.686,6.575)--(10.705,6.572)--(10.725,6.570)--(10.744,6.568)--(10.764,6.566)--(10.783,6.563)%
  --(10.803,6.561)--(10.822,6.559)--(10.842,6.556)--(10.861,6.554)--(10.881,6.552)--(10.900,6.550)%
  --(10.920,6.547)--(10.940,6.545)--(10.959,6.543)--(10.979,6.540)--(10.998,6.538)--(11.018,6.536)%
  --(11.037,6.533)--(11.057,6.531)--(11.076,6.529)--(11.096,6.527)--(11.115,6.524)--(11.135,6.522)%
  --(11.154,6.520)--(11.174,6.517)--(11.193,6.515)--(11.213,6.513)--(11.232,6.511)--(11.252,6.508)%
  --(11.271,6.506)--(11.291,6.504)--(11.310,6.501)--(11.330,6.499)--(11.349,6.497)--(11.369,6.495)%
  --(11.388,6.492)--(11.408,6.490)--(11.427,6.488)--(11.447,6.485);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,1.840) {interpolation};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (2.056,1.840)--(2.972,1.840);
\draw[gp path] (1.706,7.629)--(1.723,7.627)--(1.741,7.625)--(1.759,7.623)--(1.777,7.621)%
  --(1.794,7.619)--(1.812,7.616)--(1.830,7.614)--(1.848,7.612)--(1.865,7.610)--(1.883,7.608)%
  --(1.901,7.606)--(1.919,7.604)--(1.936,7.602)--(1.954,7.600)--(1.972,7.598)--(1.990,7.596)%
  --(2.007,7.594)--(2.025,7.591)--(2.043,7.589)--(2.061,7.587)--(2.078,7.585)--(2.096,7.583)%
  --(2.114,7.581)--(2.132,7.579)--(2.149,7.577)--(2.167,7.575)--(2.185,7.573)--(2.203,7.571)%
  --(2.220,7.569)--(2.238,7.566)--(2.256,7.564)--(2.274,7.562)--(2.291,7.560)--(2.309,7.558)%
  --(2.327,7.556)--(2.345,7.554)--(2.362,7.552)--(2.380,7.550)--(2.398,7.548)--(2.415,7.546)%
  --(2.433,7.544)--(2.451,7.541)--(2.469,7.539)--(2.486,7.537)--(2.504,7.535)--(2.522,7.533)%
  --(2.540,7.531)--(2.557,7.529)--(2.575,7.527)--(2.593,7.525)--(2.611,7.523)--(2.628,7.521)%
  --(2.646,7.519)--(2.664,7.516)--(2.682,7.514)--(2.699,7.512)--(2.717,7.510)--(2.735,7.508)%
  --(2.753,7.506)--(2.770,7.504)--(2.788,7.502)--(2.806,7.500)--(2.824,7.498)--(2.841,7.496)%
  --(2.859,7.494)--(2.877,7.491)--(2.895,7.489)--(2.912,7.487)--(2.930,7.485)--(2.948,7.483)%
  --(2.966,7.481)--(2.983,7.479)--(3.001,7.477)--(3.019,7.475)--(3.037,7.473)--(3.054,7.471)%
  --(3.072,7.469)--(3.090,7.466)--(3.107,7.464)--(3.125,7.462)--(3.143,7.460)--(3.161,7.458)%
  --(3.178,7.456)--(3.196,7.454)--(3.214,7.452)--(3.232,7.450)--(3.249,7.448)--(3.267,7.446)%
  --(3.285,7.444)--(3.303,7.441)--(3.320,7.439)--(3.338,7.437)--(3.356,7.435)--(3.374,7.433)%
  --(3.391,7.431)--(3.409,7.429)--(3.427,7.427)--(3.445,7.425)--(3.462,7.423)--(3.480,7.421)%
  --(3.498,7.419)--(3.516,7.416)--(3.533,7.414)--(3.551,7.412)--(3.569,7.410)--(3.587,7.408)%
  --(3.604,7.406)--(3.622,7.404)--(3.640,7.402)--(3.658,7.400)--(3.675,7.398)--(3.693,7.396)%
  --(3.711,7.394)--(3.729,7.391)--(3.746,7.389)--(3.764,7.387)--(3.782,7.385)--(3.799,7.383)%
  --(3.817,7.381)--(3.835,7.379)--(3.853,7.377)--(3.870,7.375)--(3.888,7.373)--(3.906,7.371)%
  --(3.924,7.369)--(3.941,7.366)--(3.959,7.364)--(3.977,7.362)--(3.995,7.360)--(4.012,7.358)%
  --(4.030,7.356)--(4.048,7.354)--(4.066,7.352)--(4.083,7.350)--(4.101,7.348)--(4.119,7.346)%
  --(4.137,7.344)--(4.154,7.341)--(4.172,7.339)--(4.190,7.337)--(4.208,7.335)--(4.225,7.333)%
  --(4.243,7.331)--(4.261,7.329)--(4.279,7.327)--(4.296,7.325)--(4.314,7.323)--(4.332,7.321)%
  --(4.350,7.319)--(4.367,7.316)--(4.385,7.314)--(4.403,7.312)--(4.421,7.310)--(4.438,7.308)%
  --(4.456,7.306)--(4.474,7.304)--(4.491,7.302)--(4.509,7.300)--(4.527,7.298)--(4.545,7.296)%
  --(4.562,7.294)--(4.580,7.291)--(4.598,7.289)--(4.616,7.287)--(4.633,7.285)--(4.651,7.283)%
  --(4.669,7.281)--(4.687,7.279)--(4.704,7.277)--(4.722,7.275)--(4.740,7.273)--(4.758,7.271)%
  --(4.775,7.269)--(4.793,7.266)--(4.811,7.264)--(4.829,7.262)--(4.846,7.260)--(4.864,7.258)%
  --(4.882,7.256)--(4.900,7.254)--(4.917,7.252)--(4.935,7.250)--(4.953,7.248)--(4.971,7.246)%
  --(4.988,7.244)--(5.006,7.241)--(5.024,7.239)--(5.042,7.237)--(5.059,7.235)--(5.077,7.233)%
  --(5.095,7.231)--(5.113,7.229)--(5.130,7.227)--(5.148,7.225)--(5.166,7.223)--(5.183,7.221)%
  --(5.201,7.219)--(5.219,7.216)--(5.237,7.214)--(5.254,7.212)--(5.272,7.210)--(5.290,7.208)%
  --(5.308,7.206)--(5.325,7.204)--(5.343,7.202)--(5.361,7.200)--(5.379,7.198)--(5.396,7.196)%
  --(5.414,7.194)--(5.432,7.191)--(5.450,7.189)--(5.467,7.187)--(5.485,7.185)--(5.503,7.183)%
  --(5.521,7.181)--(5.538,7.179)--(5.556,7.177)--(5.574,7.175)--(5.592,7.173)--(5.609,7.171)%
  --(5.627,7.168)--(5.645,7.166)--(5.663,7.164)--(5.680,7.162)--(5.698,7.160)--(5.716,7.158)%
  --(5.734,7.156)--(5.751,7.154)--(5.769,7.152)--(5.787,7.150)--(5.805,7.147)--(5.822,7.145)%
  --(5.840,7.143)--(5.858,7.141)--(5.875,7.139)--(5.893,7.137)--(5.911,7.135)--(5.929,7.133)%
  --(5.946,7.131)--(5.964,7.128)--(5.982,7.126)--(6.000,7.124)--(6.017,7.122)--(6.035,7.120)%
  --(6.053,7.118)--(6.071,7.116)--(6.088,7.113)--(6.106,7.111)--(6.124,7.109)--(6.142,7.107)%
  --(6.159,7.105)--(6.177,7.103)--(6.195,7.101)--(6.213,7.098)--(6.230,7.096)--(6.248,7.094)%
  --(6.266,7.092)--(6.284,7.090)--(6.301,7.087)--(6.319,7.085)--(6.337,7.083)--(6.355,7.081)%
  --(6.372,7.079)--(6.390,7.076)--(6.408,7.074)--(6.426,7.072)--(6.443,7.070)--(6.461,7.067)%
  --(6.479,7.065)--(6.497,7.063)--(6.514,7.060)--(6.532,7.058)--(6.550,7.056)--(6.568,7.053)%
  --(6.585,7.051)--(6.603,7.049)--(6.621,7.046)--(6.638,7.044)--(6.656,7.041)--(6.674,7.039)%
  --(6.692,7.037)--(6.709,7.034)--(6.727,7.032)--(6.745,7.029)--(6.763,7.027)--(6.780,7.024)%
  --(6.798,7.022)--(6.816,7.019)--(6.834,7.016)--(6.851,7.014)--(6.869,7.011)--(6.887,7.009)%
  --(6.905,7.006)--(6.922,7.003)--(6.940,7.000)--(6.958,6.998)--(6.976,6.995)--(6.993,6.992)%
  --(7.011,6.989)--(7.029,6.986)--(7.047,6.983)--(7.064,6.981)--(7.082,6.978)--(7.100,6.975)%
  --(7.118,6.972)--(7.135,6.968)--(7.153,6.965)--(7.171,6.962)--(7.189,6.959)--(7.206,6.956)%
  --(7.224,6.952)--(7.242,6.949)--(7.260,6.946)--(7.277,6.942)--(7.295,6.939)--(7.313,6.935)%
  --(7.330,6.932)--(7.348,6.928)--(7.366,6.924)--(7.384,6.921)--(7.401,6.917)--(7.419,6.913)%
  --(7.437,6.909)--(7.455,6.905)--(7.472,6.901)--(7.490,6.897)--(7.508,6.893)--(7.526,6.889)%
  --(7.543,6.884)--(7.561,6.880)--(7.579,6.875)--(7.597,6.871)--(7.614,6.866)--(7.632,6.861)%
  --(7.650,6.857)--(7.668,6.852)--(7.685,6.847)--(7.703,6.842)--(7.721,6.837)--(7.739,6.831)%
  --(7.756,6.826)--(7.774,6.820)--(7.792,6.815)--(7.810,6.809)--(7.827,6.804)--(7.845,6.798)%
  --(7.863,6.792)--(7.881,6.786)--(7.898,6.779)--(7.916,6.773)--(7.934,6.766)--(7.952,6.760)%
  --(7.969,6.753)--(7.987,6.746)--(8.005,6.739)--(8.022,6.732)--(8.040,6.725)--(8.058,6.718)%
  --(8.076,6.710)--(8.093,6.702)--(8.111,6.694)--(8.129,6.686)--(8.147,6.678)--(8.164,6.670)%
  --(8.182,6.661)--(8.200,6.653)--(8.218,6.644)--(8.235,6.635)--(8.253,6.625)--(8.271,6.616)%
  --(8.289,6.606)--(8.306,6.597)--(8.324,6.587)--(8.342,6.576)--(8.360,6.566)--(8.377,6.556)%
  --(8.395,6.545)--(8.413,6.534)--(8.431,6.522)--(8.448,6.511)--(8.466,6.499)--(8.484,6.487)%
  --(8.502,6.475)--(8.519,6.463)--(8.537,6.450)--(8.555,6.437)--(8.573,6.424)--(8.590,6.411)%
  --(8.608,6.397)--(8.626,6.383)--(8.644,6.369)--(8.661,6.354)--(8.679,6.339)--(8.697,6.324)%
  --(8.714,6.309)--(8.732,6.293)--(8.750,6.277)--(8.768,6.261)--(8.785,6.244)--(8.803,6.227)%
  --(8.821,6.210)--(8.839,6.192)--(8.856,6.175)--(8.874,6.156)--(8.892,6.138)--(8.910,6.119)%
  --(8.927,6.099)--(8.945,6.080)--(8.963,6.060)--(8.981,6.039)--(8.998,6.018)--(9.016,5.997)%
  --(9.034,5.976)--(9.052,5.954)--(9.069,5.931)--(9.087,5.908)--(9.105,5.885)--(9.123,5.861)%
  --(9.140,5.837)--(9.158,5.813)--(9.176,5.788)--(9.194,5.763)--(9.211,5.737)--(9.229,5.710)%
  --(9.247,5.684)--(9.265,5.656)--(9.282,5.628)--(9.300,5.600)--(9.318,5.571)--(9.336,5.542)%
  --(9.353,5.512)--(9.371,5.482)--(9.389,5.451)--(9.406,5.420)--(9.424,5.388)--(9.442,5.356)%
  --(9.460,5.323)--(9.477,5.289)--(9.495,5.255)--(9.513,5.220)--(9.531,5.185)--(9.548,5.149)%
  --(9.566,5.113)--(9.584,5.076)--(9.602,5.038)--(9.619,5.000)--(9.637,4.961)--(9.655,4.921)%
  --(9.673,4.881)--(9.690,4.840)--(9.708,4.799)--(9.726,4.757)--(9.744,4.714)--(9.761,4.670)%
  --(9.779,4.626)--(9.797,4.581)--(9.815,4.535)--(9.832,4.489)--(9.850,4.442)--(9.868,4.394)%
  --(9.886,4.345)--(9.903,4.296)--(9.921,4.246)--(9.939,4.195)--(9.957,4.143)--(9.974,4.091)%
  --(9.992,4.038)--(10.010,3.984)--(10.028,3.929)--(10.045,3.873)--(10.063,3.817)--(10.081,3.759)%
  --(10.098,3.701)--(10.116,3.642)--(10.134,3.582)--(10.152,3.521)--(10.169,3.459)--(10.187,3.397)%
  --(10.205,3.333)--(10.223,3.269)--(10.240,3.203)--(10.258,3.137)--(10.276,3.070)--(10.294,3.001)%
  --(10.311,2.932)--(10.329,2.862)--(10.347,2.791)--(10.365,2.719)--(10.382,2.645)--(10.400,2.571)%
  --(10.418,2.496)--(10.436,2.420)--(10.453,2.342)--(10.471,2.264)--(10.489,2.185)--(10.507,2.104)%
  --(10.524,2.023)--(10.542,1.940)--(10.560,1.856);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.156,2.290) {$c_\mathrm A$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (2.056,2.290)--(2.972,2.290);
\draw[gp path] (2.056,2.380)--(2.056,2.200);
\draw[gp path] (2.972,2.380)--(2.972,2.200);
\draw[gp path] (10.560,1.697)--(10.560,2.286);
\draw[gp path] (10.470,1.697)--(10.650,1.697);
\draw[gp path] (10.470,2.286)--(10.650,2.286);
\draw[gp path] (10.024,3.681)--(10.024,4.004);
\draw[gp path] (9.934,3.681)--(10.114,3.681);
\draw[gp path] (9.934,4.004)--(10.114,4.004);
\draw[gp path] (9.652,4.735)--(9.652,5.001);
\draw[gp path] (9.562,4.735)--(9.742,4.735);
\draw[gp path] (9.562,5.001)--(9.742,5.001);
\draw[gp path] (9.372,5.476)--(9.372,5.761);
\draw[gp path] (9.282,5.476)--(9.462,5.476);
\draw[gp path] (9.282,5.761)--(9.462,5.761);
\gpsetpointsize{5.20}
\gppoint{gp mark 6}{(10.560,1.991)}
\gppoint{gp mark 6}{(10.024,3.843)}
\gppoint{gp mark 6}{(9.652,4.868)}
\gppoint{gp mark 6}{(9.372,5.618)}
\gppoint{gp mark 6}{(2.514,2.290)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.50}
\draw[gp path] (1.688,7.631)--(1.688,0.985)--(11.447,0.985)--(11.447,7.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.447cm}{7.631cm}}
\end{tikzpicture}
%% gnuplot variables


==> figures/za.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p0 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Do 05 Feb 2015 18:23:20 CET
\path (0.000,0.000) rectangle (12.000,8.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.50}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.447,0.985)--(11.267,0.985);
\node[gp node right] at (1.320,0.985) {$0.64$};
\draw[gp path] (1.504,1.650)--(1.684,1.650);
\draw[gp path] (11.447,1.650)--(11.267,1.650);
\node[gp node right] at (1.320,1.650) {$0.66$};
\draw[gp path] (1.504,2.314)--(1.684,2.314);
\draw[gp path] (11.447,2.314)--(11.267,2.314);
\node[gp node right] at (1.320,2.314) {$0.68$};
\draw[gp path] (1.504,2.979)--(1.684,2.979);
\draw[gp path] (11.447,2.979)--(11.267,2.979);
\node[gp node right] at (1.320,2.979) {$0.70$};
\draw[gp path] (1.504,3.643)--(1.684,3.643);
\draw[gp path] (11.447,3.643)--(11.267,3.643);
\node[gp node right] at (1.320,3.643) {$0.72$};
\draw[gp path] (1.504,4.308)--(1.684,4.308);
\draw[gp path] (11.447,4.308)--(11.267,4.308);
\node[gp node right] at (1.320,4.308) {$0.74$};
\draw[gp path] (1.504,4.973)--(1.684,4.973);
\draw[gp path] (11.447,4.973)--(11.267,4.973);
\node[gp node right] at (1.320,4.973) {$0.76$};
\draw[gp path] (1.504,5.637)--(1.684,5.637);
\draw[gp path] (11.447,5.637)--(11.267,5.637);
\node[gp node right] at (1.320,5.637) {$0.78$};
\draw[gp path] (1.504,6.302)--(1.684,6.302);
\draw[gp path] (11.447,6.302)--(11.267,6.302);
\node[gp node right] at (1.320,6.302) {$0.80$};
\draw[gp path] (1.504,6.966)--(1.684,6.966);
\draw[gp path] (11.447,6.966)--(11.267,6.966);
\node[gp node right] at (1.320,6.966) {$0.82$};
\draw[gp path] (1.504,7.631)--(1.684,7.631);
\draw[gp path] (11.447,7.631)--(11.267,7.631);
\node[gp node right] at (1.320,7.631) {$0.84$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,7.631)--(1.504,7.451);
\node[gp node center] at (1.504,0.677) {$1.3$};
\draw[gp path] (3.161,0.985)--(3.161,1.165);
\draw[gp path] (3.161,7.631)--(3.161,7.451);
\node[gp node center] at (3.161,0.677) {$1.4$};
\draw[gp path] (4.818,0.985)--(4.818,1.165);
\draw[gp path] (4.818,7.631)--(4.818,7.451);
\node[gp node center] at (4.818,0.677) {$1.5$};
\draw[gp path] (6.476,0.985)--(6.476,1.165);
\draw[gp path] (6.476,7.631)--(6.476,7.451);
\node[gp node center] at (6.476,0.677) {$1.6$};
\draw[gp path] (8.133,0.985)--(8.133,1.165);
\draw[gp path] (8.133,7.631)--(8.133,7.451);
\node[gp node center] at (8.133,0.677) {$1.7$};
\draw[gp path] (9.790,0.985)--(9.790,1.165);
\draw[gp path] (9.790,7.631)--(9.790,7.451);
\node[gp node center] at (9.790,0.677) {$1.8$};
\draw[gp path] (11.447,0.985)--(11.447,1.165);
\draw[gp path] (11.447,7.631)--(11.447,7.451);
\node[gp node center] at (11.447,0.677) {$1.9$};
\draw[gp path] (1.504,7.631)--(1.504,0.985)--(11.447,0.985)--(11.447,7.631)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.308) {$Z_\mathrm A$};
\node[gp node center] at (6.475,0.215) {$g_0^2$};
\node[gp node left] at (2.972,1.390) {Padé fit};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (1.872,1.390)--(2.788,1.390);
\draw[gp path] (1.504,7.531)--(1.591,7.506)--(1.677,7.481)--(1.764,7.455)--(1.851,7.430)%
  --(1.938,7.404)--(2.024,7.379)--(2.111,7.353)--(2.198,7.327)--(2.285,7.301)--(2.371,7.275)%
  --(2.458,7.249)--(2.545,7.223)--(2.632,7.196)--(2.718,7.170)--(2.805,7.143)--(2.892,7.116)%
  --(2.979,7.089)--(3.065,7.062)--(3.152,7.035)--(3.239,7.008)--(3.326,6.980)--(3.412,6.953)%
  --(3.499,6.925)--(3.586,6.897)--(3.672,6.869)--(3.759,6.840)--(3.846,6.812)--(3.933,6.783)%
  --(4.019,6.754)--(4.106,6.725)--(4.193,6.695)--(4.280,6.666)--(4.366,6.636)--(4.453,6.606)%
  --(4.540,6.576)--(4.627,6.545)--(4.713,6.514)--(4.800,6.483)--(4.887,6.451)--(4.974,6.420)%
  --(5.060,6.388)--(5.147,6.355)--(5.234,6.322)--(5.321,6.289)--(5.407,6.256)--(5.494,6.222)%
  --(5.581,6.187)--(5.667,6.153)--(5.754,6.117)--(5.841,6.082)--(5.928,6.046)--(6.014,6.009)%
  --(6.101,5.972)--(6.188,5.934)--(6.275,5.895)--(6.361,5.856)--(6.448,5.816)--(6.535,5.776)%
  --(6.622,5.734)--(6.708,5.692)--(6.795,5.649)--(6.882,5.605)--(6.969,5.561)--(7.055,5.515)%
  --(7.142,5.468)--(7.229,5.420)--(7.315,5.371)--(7.402,5.320)--(7.489,5.268)--(7.576,5.215)%
  --(7.662,5.160)--(7.749,5.103)--(7.836,5.044)--(7.923,4.983)--(8.009,4.921)--(8.096,4.855)%
  --(8.183,4.788)--(8.270,4.717)--(8.356,4.644)--(8.443,4.567)--(8.530,4.486)--(8.617,4.402)%
  --(8.703,4.313)--(8.790,4.220)--(8.877,4.121)--(8.964,4.016)--(9.050,3.904)--(9.137,3.785)%
  --(9.224,3.657)--(9.310,3.519)--(9.397,3.371)--(9.484,3.210)--(9.571,3.034)--(9.657,2.842)%
  --(9.744,2.629)--(9.831,2.393)--(9.918,2.129)--(10.004,1.830)--(10.091,1.489);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.972,1.840) {$\za$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.872,1.840)--(2.788,1.840);
\draw[gp path] (1.872,1.930)--(1.872,1.750);
\draw[gp path] (2.788,1.930)--(2.788,1.750);
\draw[gp path] (10.091,1.194)--(10.091,1.792);
\draw[gp path] (10.001,1.194)--(10.181,1.194);
\draw[gp path] (10.001,1.792)--(10.181,1.792);
\draw[gp path] (6.058,5.931)--(6.058,6.035);
\draw[gp path] (5.968,5.931)--(6.148,5.931);
\draw[gp path] (5.968,6.035)--(6.148,6.035);
\draw[gp path] (7.009,5.478)--(7.009,5.697);
\draw[gp path] (6.919,5.478)--(7.099,5.478);
\draw[gp path] (6.919,5.697)--(7.099,5.697);
\draw[gp path] (8.272,4.574)--(8.272,4.816);
\draw[gp path] (8.182,4.574)--(8.362,4.574);
\draw[gp path] (8.182,4.816)--(8.362,4.816);
\gpsetpointsize{5.20}
\gppoint{gp mark 6}{(10.091,1.493)}
\gppoint{gp mark 6}{(6.058,5.983)}
\gppoint{gp mark 6}{(7.009,5.587)}
\gppoint{gp mark 6}{(8.272,4.695)}
\gppoint{gp mark 6}{(2.330,1.840)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.50}
\draw[gp path] (1.504,7.631)--(1.504,0.985)--(11.447,0.985)--(11.447,7.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.447cm}{7.631cm}}
\end{tikzpicture}
%% gnuplot variables

